Tukey reducibility for categories -- In search of the strongest statement in finite Ramsey theory

Every statement of the Ramsey theory of finite structures corresponds to the fact that a particular category has the Ramsey property. We can, then, compare the strength of Ramsey statements by comparing the ``Ramsey strength'' of the corresponding categories. The main thesis of this paper is that establishing pre-adjunctions between pairs of categories is an appropriate way of comparing their ``Ramsey strength''. What comes as a pleasant surprise is that pre-adjunctions generalize the Tukey reducibility in the same way categories generalize preorders. In this paper we set forth a classification program of statements of finite Ramsey theory based on their relationship with respect to this generalized notion of Tukey reducibility for categories. After identifying the ``weakest'' Ramsey category, we prove that the Finite Dual Ramsey Theorem is as powerful as the full-blown version of the Graham-Rothschild Theorem, and conclude the paper with the hypothesis that the Finite Dual Ramsey Theorem is the ``strongest'' of all finite Ramsey statements.

==> rsg.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{151.211}{-135.428}}

  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{492.0}}
    \pgfpathlineto{\pgfpointxy{0.0}{258.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{100.0}{492.0}}
    \pgfpathlineto{\pgfpointxy{100.0}{258.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{200.0}{492.0}}
    \pgfpathlineto{\pgfpointxy{200.0}{258.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{206.029}{280.5}}
    \pgfpatharcaxes{150.0}{180.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{200.0}{258.0}}
    \pgfpatharcaxes{0.0}{30.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{106.029}{280.5}}
    \pgfpatharcaxes{150.0}{180.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{100.0}{258.0}}
    \pgfpatharcaxes{0.0}{30.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{6.02886}{280.5}}
    \pgfpatharcaxes{150.0}{180.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{258.0}}
    \pgfpatharcaxes{0.0}{30.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{300.0}{500.0}}
    \pgfpathlineto{\pgfpointxy{202.971}{257.428}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{600.0}{500.0}}
    \pgfpathlineto{\pgfpointxy{600.0}{258.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{700.0}{500.0}}
    \pgfpathlineto{\pgfpointxy{700.0}{258.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{800.0}{500.0}}
    \pgfpathlineto{\pgfpointxy{800.0}{258.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{400.0}{500.0}}
    \pgfpatharcaxes{99.0379}{144.215}{\pgfpointxy{604.419}{0.0}}{\pgfpointxy{0.0}{604.419}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{500.0}{500.0}}
    \pgfpatharcaxes{99.0379}{144.215}{\pgfpointxy{604.419}{0.0}}{\pgfpointxy{0.0}{604.419}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{900.0}{500.0}}
    \pgfpatharcaxes{98.7931}{115.752}{\pgfpointxy{2815.23}{0.0}}{\pgfpointxy{0.0}{2815.23}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1000.0}{500.0}}
    \pgfpatharcaxes{98.7931}{115.752}{\pgfpointxy{2815.23}{0.0}}{\pgfpointxy{0.0}{2815.23}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1200.0}{500.0}}
    \pgfpathlineto{\pgfpointxy{806.784}{254.24}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1300.0}{500.0}}
    \pgfpatharcaxes{104.729}{114.473}{\pgfpointxy{4329.1}{0.0}}{\pgfpointxy{0.0}{4329.1}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1400.0}{500.0}}
    \pgfpatharcaxes{104.729}{114.473}{\pgfpointxy{4329.1}{0.0}}{\pgfpointxy{0.0}{4329.1}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{504.721}{387.5}}
    \pgfpathlineto{\pgfpointxy{471.706}{387.5}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{504.721}{387.5}}
    \pgfpatharcaxes{270.0}{291.404}{\pgfpointxy{1631.17}{0.0}}{\pgfpointxy{0.0}{1631.17}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{471.706}{387.5}}
    \pgfpatharcaxes{90.0}{121.98}{\pgfpointxy{877.866}{0.0}}{\pgfpointxy{0.0}{877.866}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{730.257}{257.114}}
    \pgfpatharcaxes{84.273}{114.473}{\pgfpointxy{44.7022}{0.0}}{\pgfpointxy{0.0}{44.7022}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{707.278}{253.321}}
    \pgfpatharcaxes{294.473}{324.673}{\pgfpointxy{44.7022}{0.0}}{\pgfpointxy{0.0}{44.7022}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{630.257}{257.114}}
    \pgfpatharcaxes{84.273}{114.473}{\pgfpointxy{44.7022}{0.0}}{\pgfpointxy{0.0}{44.7022}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{607.278}{253.321}}
    \pgfpatharcaxes{294.473}{324.673}{\pgfpointxy{44.7022}{0.0}}{\pgfpointxy{0.0}{44.7022}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{829.059}{261.053}}
    \pgfpatharcaxes{92.0054}{122.005}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{806.784}{254.24}}
    \pgfpatharcaxes{302.005}{332.005}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{806.029}{280.5}}
    \pgfpatharcaxes{150.0}{180.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{800.0}{258.0}}
    \pgfpatharcaxes{0.0}{30.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{706.029}{280.5}}
    \pgfpatharcaxes{150.0}{180.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{700.0}{258.0}}
    \pgfpatharcaxes{0.0}{30.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{606.029}{280.5}}
    \pgfpatharcaxes{150.0}{180.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{600.0}{258.0}}
    \pgfpatharcaxes{0.0}{30.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{230.091}{257.769}}
    \pgfpatharcaxes{85.4437}{115.752}{\pgfpointxy{44.5421}{0.0}}{\pgfpointxy{0.0}{44.5421}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{207.201}{253.486}}
    \pgfpatharcaxes{295.752}{326.06}{\pgfpointxy{44.5421}{0.0}}{\pgfpointxy{0.0}{44.5421}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{216.925}{276.079}}
    \pgfpatharcaxes{128.199}{158.199}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{202.971}{257.428}}
    \pgfpatharcaxes{-21.8014}{8.19859}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{130.091}{257.769}}
    \pgfpatharcaxes{85.4437}{115.752}{\pgfpointxy{44.5421}{0.0}}{\pgfpointxy{0.0}{44.5421}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{107.201}{253.486}}
    \pgfpatharcaxes{295.752}{326.06}{\pgfpointxy{44.5421}{0.0}}{\pgfpointxy{0.0}{44.5421}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{122.851}{270.995}}
    \pgfpatharcaxes{112.725}{144.215}{\pgfpointxy{42.871}{0.0}}{\pgfpointxy{0.0}{42.871}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{104.635}{256.521}}
    \pgfpatharcaxes{324.215}{355.704}{\pgfpointxy{42.871}{0.0}}{\pgfpointxy{0.0}{42.871}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{29.0863}{260.869}}
    \pgfpatharcaxes{90.969}{121.98}{\pgfpointxy{43.5328}{0.0}}{\pgfpointxy{0.0}{43.5328}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{6.76648}{254.268}}
    \pgfpatharcaxes{301.98}{332.991}{\pgfpointxy{43.5328}{0.0}}{\pgfpointxy{0.0}{43.5328}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{22.8512}{270.995}}
    \pgfpatharcaxes{112.725}{144.215}{\pgfpointxy{42.871}{0.0}}{\pgfpointxy{0.0}{42.871}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{4.63497}{256.521}}
    \pgfpatharcaxes{324.215}{355.704}{\pgfpointxy{42.871}{0.0}}{\pgfpointxy{0.0}{42.871}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{0.0}{500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{100.0}{500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{200.0}{500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{300.0}{500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{400.0}{500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{500.0}{500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{600.0}{500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{700.0}{500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{800.0}{500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{900.0}{500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{1000.0}{500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{1100.0}{500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{0.0}{250.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{100.0}{250.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{200.0}{250.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{600.0}{250.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{700.0}{250.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{800.0}{250.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{1200.0}{500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{1300.0}{500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{1400.0}{500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \pgftext[bottom,at={\pgfpointxy{0.0}{528.221}}]{$1e$}
  \pgftext[bottom,at={\pgfpointxy{100.0}{520.0}}]{$1g$}
  \pgftext[bottom,at={\pgfpointxy{200.0}{520.0}}]{$1g^2$}
  \pgftext[bottom,at={\pgfpointxy{300.0}{528.221}}]{$2e$}
  \pgftext[bottom,at={\pgfpointxy{400.0}{520.0}}]{$2g$}
  \pgftext[bottom,at={\pgfpointxy{500.0}{520.0}}]{$2g^2$}
  \pgftext[bottom,at={\pgfpointxy{600.0}{528.221}}]{$3e$}
  \pgftext[bottom,at={\pgfpointxy{700.0}{520.0}}]{$3g$}
  \pgftext[bottom,at={\pgfpointxy{800.0}{520.0}}]{$3g^2$}
  \pgftext[bottom,at={\pgfpointxy{900.0}{528.221}}]{$4e$}
  \pgftext[bottom,at={\pgfpointxy{1000.0}{520.0}}]{$4g$}
  \pgftext[bottom,at={\pgfpointxy{1100.0}{520.0}}]{$4g^2$}
  \pgftext[right,at={\pgfpointxy{-28.1178}{387.5}}]{$v=$}
  \pgftext[bottom,at={\pgfpointxy{1200.0}{528.221}}]{$5e$}
  \pgftext[bottom,at={\pgfpointxy{1300.0}{520.0}}]{$5g$}
  \pgftext[bottom,at={\pgfpointxy{1400.0}{520.0}}]{$5g^2$}
  \pgftext[bottom,at={\pgfpointxy{0.0}{198.546}}]{$1e$}
  \pgftext[bottom,at={\pgfpointxy{100.0}{190.325}}]{$1g$}
  \pgftext[bottom,at={\pgfpointxy{200.0}{190.325}}]{$1g^2$}
  \pgftext[bottom,at={\pgfpointxy{600.0}{198.546}}]{$2e$}
  \pgftext[bottom,at={\pgfpointxy{700.0}{190.325}}]{$2g$}
  \pgftext[bottom,at={\pgfpointxy{800.0}{190.325}}]{$2g^2$}
\end{pgfpicture}

